Error Exponents of Low-Density Parity-Check Codes on the Binary Erasure Channel

We introduce a thermodynamic (large deviation) formalism for computing error exponents in error-correcting codes. Within this framework, we apply the heuristic cavity method from statistical mechanics to derive the average and typical error exponents of low-density parity-check (LDPC) codes on the binary erasure channel (BEC) under maximum-likelihood decoding.

==> cavity.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cavity.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4209,780)(5833,-1693)
\put(7309,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(5833,-1549){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(8317,-1513){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(9605,-1420){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zeta$}%
}}}}
\put(6469,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zeta$}%
}}}}
\put(8921,-1408){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\end{picture}%


==> errexpldpc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: errexpldpc.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 12:12:42 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 553 M
63 0 V
2937 0 R
-63 0 V
450 806 M
63 0 V
2937 0 R
-63 0 V
450 1060 M
63 0 V
2937 0 R
-63 0 V
450 1313 M
63 0 V
2937 0 R
-63 0 V
450 1566 M
63 0 V
2937 0 R
-63 0 V
450 1819 M
63 0 V
2937 0 R
-63 0 V
450 2073 M
63 0 V
2937 0 R
-63 0 V
450 2326 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 2129 R
0 -63 V
783 300 M
0 63 V
0 2129 R
0 -63 V
1117 300 M
0 63 V
0 2129 R
0 -63 V
1450 300 M
0 63 V
0 2129 R
0 -63 V
1783 300 M
0 63 V
0 2129 R
0 -63 V
2117 300 M
0 63 V
0 2129 R
0 -63 V
2450 300 M
0 63 V
0 2129 R
0 -63 V
2783 300 M
0 63 V
0 2129 R
0 -63 V
3117 300 M
0 63 V
0 2129 R
0 -63 V
3450 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 2192 V
-3000 0 V
450 300 L
1.000 UL
LT0
3106 2379 M
244 0 V
3236 300 M
-17 0 V
-16 1 V
-17 0 V
-17 1 V
-16 0 V
-17 1 V
-17 1 V
-16 2 V
-17 1 V
-17 1 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-17 3 V
-17 3 V
-16 3 V
-17 3 V
-17 3 V
-16 3 V
-17 3 V
-17 4 V
-16 4 V
-17 3 V
-17 4 V
-16 4 V
-17 5 V
-17 4 V
-16 5 V
-17 4 V
-17 5 V
-16 5 V
-17 5 V
-17 5 V
-16 6 V
-17 5 V
-17 6 V
-16 6 V
-17 5 V
-17 7 V
-16 6 V
-17 6 V
-17 7 V
-16 6 V
-17 7 V
-17 7 V
-16 7 V
-17 7 V
-17 7 V
-16 8 V
-17 8 V
-17 7 V
-16 8 V
-17 8 V
-17 9 V
-16 8 V
-17 8 V
-17 9 V
-16 9 V
-17 9 V
-17 9 V
-16 9 V
-17 9 V
-17 10 V
-16 9 V
-17 10 V
-17 10 V
-16 10 V
-17 10 V
-17 11 V
-16 10 V
-17 11 V
-17 11 V
-16 11 V
-17 11 V
-17 11 V
-16 11 V
-17 12 V
-17 12 V
-16 12 V
-17 12 V
-17 12 V
-16 12 V
-17 12 V
-17 13 V
-16 13 V
-17 13 V
-17 13 V
-16 13 V
-17 13 V
-17 14 V
-16 13 V
-17 14 V
-17 14 V
-16 14 V
-17 14 V
-17 15 V
-16 14 V
-17 15 V
-17 15 V
-16 15 V
-17 15 V
-17 15 V
-16 16 V
-17 16 V
-17 15 V
-16 16 V
-17 16 V
-17 17 V
-16 16 V
-17 17 V
-17 17 V
-16 16 V
-17 18 V
-17 17 V
-16 17 V
-17 18 V
-17 17 V
-16 18 V
-17 18 V
-17 18 V
-16 19 V
-17 18 V
-17 19 V
-16 19 V
-17 19 V
-17 19 V
-16 19 V
-17 20 V
-17 20 V
-16 19 V
-17 20 V
-17 21 V
-16 20 V
-16 19 V
-2 3 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 1 V
-2 2 V
-1 2 V
-2 1 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
0.700 UP
1.000 UL
LTa
937 1682 CircleF
0.700 UP
1.000 UL
LTa
748 1900 CircleF
0.700 UP
1.000 UL
LT6
3252 300 CircleF
1.000 UL
LT1
3106 2279 M
244 0 V
450 1246 M
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -2 V
17 -3 V
17 -2 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
3 -1 V
17 -16 V
17 -15 V
16 -16 V
17 -15 V
17 -16 V
16 -15 V
17 -15 V
17 -14 V
16 -15 V
17 -14 V
17 -15 V
16 -14 V
17 -13 V
17 -14 V
16 -14 V
17 -13 V
17 -13 V
16 -13 V
17 -13 V
17 -13 V
16 -13 V
17 -12 V
17 -12 V
16 -12 V
17 -12 V
17 -12 V
16 -12 V
17 -11 V
17 -11 V
16 -12 V
17 -11 V
17 -10 V
16 -11 V
17 -10 V
17 -11 V
16 -10 V
17 -10 V
17 -10 V
16 -10 V
17 -9 V
17 -10 V
16 -9 V
17 -9 V
17 -9 V
16 -9 V
17 -8 V
17 -9 V
16 -8 V
17 -8 V
17 -8 V
16 -8 V
17 -8 V
17 -7 V
16 -8 V
17 -7 V
17 -7 V
16 -7 V
17 -7 V
17 -6 V
16 -7 V
17 -6 V
17 -6 V
16 -6 V
17 -6 V
17 -6 V
16 -5 V
17 -6 V
17 -5 V
16 -5 V
17 -5 V
17 -5 V
16 -5 V
17 -4 V
17 -5 V
16 -4 V
17 -4 V
17 -4 V
16 -4 V
17 -3 V
17 -4 V
16 -3 V
17 -3 V
17 -3 V
16 -3 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
17 -2 V
16 -1 V
17 -2 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
1.000 UL
LT2
3106 2179 M
244 0 V
648 2492 M
2 -4 V
17 -27 V
16 -28 V
17 -27 V
17 -27 V
16 -27 V
17 -26 V
17 -26 V
16 -27 V
17 -26 V
17 -25 V
16 -26 V
17 -25 V
17 -25 V
16 -25 V
17 -25 V
17 -25 V
16 -24 V
17 -24 V
17 -24 V
16 -24 V
17 -24 V
17 -23 V
16 -23 V
17 -23 V
17 -23 V
16 -23 V
17 -22 V
17 -23 V
16 -22 V
17 -22 V
17 -21 V
16 -22 V
17 -21 V
17 -22 V
16 -21 V
17 -20 V
17 -21 V
16 -20 V
17 -21 V
17 -20 V
16 -20 V
17 -20 V
17 -19 V
16 -19 V
17 -20 V
17 -19 V
16 -19 V
17 -18 V
17 -19 V
16 -18 V
17 -18 V
17 -18 V
16 -18 V
17 -18 V
17 -17 V
16 -18 V
17 -17 V
17 -17 V
16 -17 V
17 -16 V
17 -17 V
16 -16 V
17 -16 V
17 -16 V
16 -16 V
17 -16 V
17 -15 V
16 -15 V
17 -15 V
17 -15 V
16 -15 V
17 -15 V
17 -14 V
16 -15 V
17 -14 V
17 -14 V
16 -14 V
17 -13 V
17 -14 V
16 -13 V
17 -13 V
17 -13 V
16 -13 V
17 -13 V
17 -13 V
16 -12 V
17 -12 V
17 -12 V
16 -12 V
17 -12 V
17 -12 V
16 -11 V
17 -11 V
17 -11 V
16 -11 V
17 -11 V
17 -11 V
16 -10 V
17 -11 V
17 -10 V
16 -10 V
17 -10 V
17 -10 V
16 -9 V
17 -10 V
17 -9 V
16 -9 V
17 -9 V
17 -9 V
16 -9 V
17 -8 V
17 -8 V
16 -9 V
17 -8 V
17 -8 V
16 -7 V
17 -8 V
17 -7 V
16 -8 V
17 -7 V
17 -7 V
16 -7 V
17 -6 V
17 -7 V
16 -6 V
17 -7 V
17 -6 V
16 -6 V
17 -6 V
17 -5 V
16 -6 V
17 -5 V
17 -5 V
16 -5 V
17 -5 V
17 -5 V
16 -5 V
17 -4 V
17 -4 V
16 -5 V
17 -4 V
17 -4 V
16 -3 V
17 -4 V
17 -3 V
16 -4 V
17 -3 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -2 V
17 -1 V
17 -2 V
16 -2 V
17 -1 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
0.700 UP
1.000 UL
LT6
672 2452 CircleF
3450 300 CircleF
stroke
grestore
end
showpage
}}%
\put(3056,2179){\makebox(0,0)[r]{Random Linear Model}}%
\put(3056,2279){\makebox(0,0)[r]{Union Bound}}%
\put(3056,2379){\makebox(0,0)[r]{$E_{\rm av}$}}%
\put(617,2326){\makebox(0,0)[l]{$p_e({\rm RLC})$}}%
\put(783,1944){\makebox(0,0)[l]{$p_{\rm rs}$}}%
\put(983,1725){\makebox(0,0)[l]{$p_e$}}%
\put(3200,391){\makebox(0,0)[l]{$p_c$}}%
\put(1950,50){\makebox(0,0){$p$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(3117,200){\makebox(0,0){0.48}}%
\put(2783,200){\makebox(0,0){0.46}}%
\put(2450,200){\makebox(0,0){0.44}}%
\put(2117,200){\makebox(0,0){0.42}}%
\put(1783,200){\makebox(0,0){0.4}}%
\put(1450,200){\makebox(0,0){0.38}}%
\put(1117,200){\makebox(0,0){0.36}}%
\put(783,200){\makebox(0,0){0.34}}%
\put(450,200){\makebox(0,0){0.32}}%
\put(400,2326){\makebox(0,0)[r]{0.08}}%
\put(400,2073){\makebox(0,0)[r]{0.07}}%
\put(400,1819){\makebox(0,0)[r]{0.06}}%
\put(400,1566){\makebox(0,0)[r]{0.05}}%
\put(400,1313){\makebox(0,0)[r]{0.04}}%
\put(400,1060){\makebox(0,0)[r]{0.03}}%
\put(400,806){\makebox(0,0)[r]{0.02}}%
\put(400,553){\makebox(0,0)[r]{0.01}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed May 17 12:13:55 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 144 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
1027 0 R
-63 0 V
1.000 UL
LTb
350 395 M
63 0 V
1027 0 R
-63 0 V
1.000 UL
LTb
350 590 M
63 0 V
1027 0 R
-63 0 V
1.000 UL
LTb
350 785 M
63 0 V
1027 0 R
-63 0 V
1.000 UL
LTb
350 980 M
63 0 V
1027 0 R
-63 0 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
568 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
786 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1004 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1222 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1440 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
568 200 M
0 780 V
1.000 UL
LTb
350 200 M
1090 0 V
0 780 V
350 980 L
0 -780 V
0.600 UP
LTb
LTb
LTb
1.000 UL
LT0
1440 980 M
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
stroke
1317 877 M
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
stroke
1173 766 M
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
stroke
1001 645 M
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
stroke
759 493 M
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-5 -3 V
-4 -3 V
-6 -3 V
-5 -3 V
-6 -4 V
-8 -4 V
-9 -5 V
1.000 UL
LTb
350 200 M
1090 0 V
0 780 V
350 980 L
0 -780 V
0.600 UP
stroke
grestore
end
showpage
}}%
\put(841,824){\makebox(0,0)[l]{(a)}}%
\put(394,863){\makebox(0,0)[l]{$L_1$}}%
\put(1266,278){\makebox(0,0)[l]{$s_{\rm cav}$}}%
\put(1440,100){\makebox(0,0){ 0.2}}%
\put(1222,100){\makebox(0,0){ 0.15}}%
\put(1004,100){\makebox(0,0){ 0.1}}%
\put(786,100){\makebox(0,0){ 0.05}}%
\put(568,100){\makebox(0,0){ 0}}%
\put(350,100){\makebox(0,0){-0.05}}%
\put(300,980){\makebox(0,0)[r]{ 0.8}}%
\put(300,785){\makebox(0,0)[r]{ 0.6}}%
\put(300,590){\makebox(0,0)[r]{ 0.4}}%
\put(300,395){\makebox(0,0)[r]{ 0.2}}%
\put(300,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed May 17 12:13:55 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 144 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 200 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 460 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 720 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 980 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
608 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
816 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1024 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1232 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1440 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
816 200 M
0 780 V
1.000 UL
LTb
400 200 M
1040 0 V
0 780 V
400 980 L
0 -780 V
0.600 UP
LTb
LTb
LTb
LTb
1.000 UL
LT0
1440 777 M
-3 -2 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-3 -3 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-3 -2 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-3 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-3 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
stroke
1029 509 M
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-5 -3 V
-4 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -3 V
-6 -2 V
-5 -3 V
-6 -2 V
-7 -3 V
-7 -3 V
-8 -4 V
-11 -4 V
0.600 UP
1.000 UL
LT6
816 394 CircleF
1.000 UL
LTb
400 200 M
1040 0 V
0 780 V
400 980 L
0 -780 V
0.600 UP
stroke
grestore
end
showpage
}}%
\put(629,460){\makebox(0,0)[l]{$E_{\rm av}$}}%
\put(868,824){\makebox(0,0)[l]{(b)}}%
\put(452,824){\makebox(0,0)[l]{$L_1$}}%
\put(1253,304){\makebox(0,0)[l]{$s_{\rm cav}$}}%
\put(1440,100){\makebox(0,0){ 0.06}}%
\put(1232,100){\makebox(0,0){ 0.04}}%
\put(1024,100){\makebox(0,0){ 0.02}}%
\put(816,100){\makebox(0,0){ 0}}%
\put(608,100){\makebox(0,0){-0.02}}%
\put(400,100){\makebox(0,0){-0.04}}%
\put(350,980){\makebox(0,0)[r]{ 0.15}}%
\put(350,720){\makebox(0,0)[r]{ 0.1}}%
\put(350,460){\makebox(0,0)[r]{ 0.05}}%
\put(350,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed May 17 12:13:55 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 144 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
927 0 R
-63 0 V
1.000 UL
LTb
450 395 M
63 0 V
927 0 R
-63 0 V
1.000 UL
LTb
450 590 M
63 0 V
927 0 R
-63 0 V
1.000 UL
LTb
450 785 M
63 0 V
927 0 R
-63 0 V
1.000 UL
LTb
450 980 M
63 0 V
927 0 R
-63 0 V
1.000 UL
LTb
574 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
821 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1069 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1316 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1316 200 M
0 780 V
1.000 UL
LTb
450 200 M
990 0 V
0 780 V
-990 0 V
0 -780 V
0.600 UP
LTb
LTb
LTb
LTb
LTb
1.000 UL
LT0
1423 973 M
-7 -17 V
-7 -17 V
-8 -16 V
-7 -17 V
-7 -16 V
-7 -16 V
-7 -15 V
-7 -16 V
-7 -15 V
-7 -15 V
-7 -15 V
-7 -14 V
-7 -15 V
-7 -14 V
-7 -14 V
-7 -14 V
-7 -14 V
-7 -13 V
-7 -13 V
-7 -13 V
-6 -13 V
-7 -13 V
-7 -12 V
-7 -13 V
-7 -12 V
-6 -11 V
-7 -12 V
-7 -12 V
-6 -11 V
-7 -11 V
-7 -11 V
-6 -11 V
-7 -10 V
-6 -10 V
-7 -11 V
-7 -10 V
-6 -9 V
-7 -10 V
-6 -9 V
-6 -10 V
-7 -9 V
-6 -8 V
-7 -9 V
-6 -9 V
-6 -8 V
-7 -8 V
-6 -8 V
-6 -8 V
-7 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-5 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-5 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-5 -4 V
-6 -3 V
-5 -4 V
-6 -3 V
-5 -3 V
-6 -3 V
-5 -3 V
-6 -2 V
-5 -3 V
-6 -2 V
-5 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 0 V
-5 0 V
-5 -1 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 1 V
-5 0 V
stroke
789 201 M
-5 0 V
-4 1 V
-5 1 V
-4 1 V
-5 0 V
-4 1 V
-5 2 V
-4 1 V
-5 1 V
-4 1 V
-4 2 V
-5 2 V
-4 1 V
-4 2 V
-4 2 V
-5 2 V
-4 2 V
-4 2 V
-4 2 V
-4 2 V
-4 2 V
-4 3 V
-4 2 V
-3 3 V
-4 2 V
-4 3 V
-4 2 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-3 3 V
-3 3 V
-4 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-3 3 V
-2 4 V
-3 3 V
-3 3 V
-3 3 V
-2 4 V
-3 3 V
-2 3 V
-3 3 V
-2 3 V
-2 4 V
-3 3 V
-2 3 V
-2 3 V
-2 3 V
-2 2 V
-2 3 V
-1 3 V
-2 2 V
-2 3 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
0 1 V
-1 2 V
-1 0 V
0 1 V
0 -1 V
1 -1 V
2 -4 V
0.600 UP
1.000 UL
LT6
1317 741 CircleF
0.600 UP
1.000 UL
LT6
813 200 CircleF
1.000 UL
LTb
450 200 M
990 0 V
0 780 V
-990 0 V
0 -780 V
0.600 UP
stroke
grestore
end
showpage
}}%
\put(747,317){\makebox(0,0)[l]{$\bar s_{\rm cav}$}}%
\put(1094,785){\makebox(0,0)[l]{$E_{\rm av}$}}%
\put(896,824){\makebox(0,0)[l]{(c)}}%
\put(475,883){\makebox(0,0)[l]{$L_1$}}%
\put(1118,259){\makebox(0,0)[l]{$s_{\rm cav}$}}%
\put(1316,100){\makebox(0,0){ 0}}%
\put(1069,100){\makebox(0,0){-0.01}}%
\put(821,100){\makebox(0,0){-0.02}}%
\put(574,100){\makebox(0,0){-0.03}}%
\put(400,980){\makebox(0,0)[r]{ 0.004}}%
\put(400,785){\makebox(0,0)[r]{ 0.003}}%
\put(400,590){\makebox(0,0)[r]{ 0.002}}%
\put(400,395){\makebox(0,0)[r]{ 0.001}}%
\put(400,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed May 17 12:13:55 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 144 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 200 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 460 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 720 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
400 980 M
63 0 V
977 0 R
-63 0 V
1.000 UL
LTb
697 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1069 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1440 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
697 200 M
0 780 V
1.000 UL
LTb
400 200 M
1040 0 V
0 780 V
400 980 L
0 -780 V
0.600 UP
LTb
LTb
LTb
LTb
1.000 UL
LT0
1432 980 M
-7 -20 V
-25 -61 V
-24 -59 V
-25 -56 V
-24 -54 V
-25 -51 V
-25 -49 V
-24 -47 V
-25 -43 V
-25 -41 V
-24 -39 V
-25 -36 V
-25 -33 V
-24 -30 V
-25 -28 V
-24 -25 V
-24 -22 V
-24 -20 V
984 249 L
961 234 L
937 223 L
914 213 L
-23 -7 V
-22 -4 V
-23 -2 V
-22 1 V
-21 2 V
-21 5 V
-21 7 V
-20 9 V
-20 10 V
-19 13 V
-19 14 V
-18 15 V
-18 17 V
-16 18 V
-17 19 V
-15 20 V
-15 21 V
-14 21 V
-14 21 V
-12 22 V
-12 21 V
-11 21 V
-10 20 V
-9 20 V
-9 18 V
-7 18 V
-7 16 V
-5 14 V
-5 12 V
-4 11 V
-3 8 V
-2 5 V
0 3 V
0 -1 V
1 -3 V
2 -8 V
3 -12 V
5 -16 V
6 -22 V
8 -31 V
12 -46 V
0.600 UP
1.000 UL
LT6
846 200 CircleF
1.000 UL
LTb
400 200 M
1040 0 V
0 780 V
400 980 L
0 -780 V
0.600 UP
stroke
grestore
end
showpage
}}%
\put(771,304){\makebox(0,0)[l]{$\bar s_{\rm cav}$}}%
\put(868,824){\makebox(0,0)[l]{(d)}}%
\put(474,850){\makebox(0,0)[l]{$L_1$}}%
\put(1217,278){\makebox(0,0)[l]{$s_{\rm cav}$}}%
\put(1440,100){\makebox(0,0){ 0.1}}%
\put(1069,100){\makebox(0,0){ 0.05}}%
\put(697,100){\makebox(0,0){ 0}}%
\put(350,980){\makebox(0,0)[r]{ 0.03}}%
\put(350,720){\makebox(0,0)[r]{ 0.02}}%
\put(350,460){\makebox(0,0)[r]{ 0.01}}%
\put(350,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> rlmbec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rlmbec.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May  3 10:54:02 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1054 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1557 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
987 300 M
0 63 V
0 1697 R
0 -63 V
1573 300 M
0 63 V
0 1697 R
0 -63 V
2160 300 M
0 63 V
0 1697 R
0 -63 V
2746 300 M
0 63 V
0 1697 R
0 -63 V
3333 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LTb
693 1683 M
-58 -98 V
9 32 R
-9 -32 V
24 23 V
1.000 UL
LTb
693 1255 M
0 125 V
9 -37 R
-9 37 V
-10 -37 V
1.000 UL
LT0
471 2060 M
1 -5 V
7 -35 V
7 -33 V
6 -30 V
7 -28 V
7 -26 V
7 -25 V
6 -23 V
7 -22 V
7 -21 V
6 -20 V
7 -18 V
7 -18 V
7 -18 V
6 -16 V
7 -16 V
7 -15 V
7 -15 V
6 -14 V
7 -14 V
7 -13 V
6 -13 V
7 -12 V
7 -12 V
7 -12 V
6 -11 V
7 -11 V
7 -11 V
7 -10 V
6 -10 V
7 -10 V
7 -10 V
7 -10 V
6 -9 V
7 -9 V
7 -9 V
6 -8 V
7 -9 V
7 -8 V
7 -8 V
6 -8 V
7 -8 V
7 -7 V
7 -8 V
6 -7 V
7 -8 V
7 -7 V
7 -7 V
6 -6 V
7 -7 V
7 -7 V
6 -6 V
7 -7 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -5 V
7 -6 V
6 -5 V
7 -6 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
7 -6 V
6 -5 V
7 -4 V
7 -5 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
1.000 UL
LT0
400 1557 M
20 -12 V
19 -12 V
20 -12 V
20 -12 V
20 -12 V
19 -12 V
20 -12 V
20 -12 V
20 -12 V
19 -12 V
20 -12 V
20 -12 V
20 -11 V
19 -12 V
20 -12 V
20 -11 V
20 -12 V
19 -11 V
20 -12 V
20 -11 V
20 -12 V
19 -11 V
20 -11 V
20 -12 V
20 -11 V
19 -11 V
20 -11 V
20 -12 V
20 -11 V
19 -11 V
20 -11 V
20 -11 V
20 -11 V
19 -11 V
20 -11 V
20 -11 V
20 -11 V
19 -11 V
20 -10 V
20 -11 V
20 -11 V
19 -11 V
20 -10 V
20 -11 V
20 -11 V
19 -10 V
20 -11 V
20 -10 V
20 -11 V
19 -10 V
20 -11 V
20 -10 V
20 -10 V
19 -11 V
20 -10 V
20 -10 V
20 -11 V
19 -10 V
20 -10 V
20 -10 V
20 -10 V
19 -11 V
20 -10 V
20 -10 V
20 -10 V
19 -10 V
20 -10 V
20 -10 V
20 -10 V
19 -10 V
20 -9 V
20 -10 V
20 -10 V
19 -10 V
20 -10 V
20 -9 V
20 -10 V
19 -10 V
20 -9 V
20 -10 V
20 -10 V
19 -9 V
20 -10 V
20 -9 V
20 -10 V
19 -9 V
20 -10 V
20 -9 V
20 -10 V
19 -9 V
20 -9 V
20 -10 V
20 -9 V
19 -9 V
20 -10 V
20 -9 V
20 -9 V
19 -9 V
20 -9 V
1.000 UL
LT0
2355 514 M
10 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
10 -3 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -2 V
10 -3 V
10 -2 V
10 -3 V
10 -2 V
10 -3 V
10 -2 V
10 -3 V
9 -2 V
10 -2 V
10 -3 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
9 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -1 V
10 -2 V
10 -2 V
10 -1 V
9 -2 V
10 -2 V
10 -1 V
10 -2 V
10 -1 V
10 -1 V
10 -2 V
10 -1 V
9 -1 V
10 -2 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 -1 V
10 -1 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
10 -1 V
10 0 V
9 -1 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
0.600 UP
1.000 UL
LT6
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
1125 1134 CircleF
0.600 UP
1.000 UL
LT6
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
2355 514 CircleF
0.600 UP
1.000 UL
LT6
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
3333 300 CircleF
1.000 UL
LTb
1768 1121 M
63 0 V
1367 0 R
-63 0 V
1768 1240 M
63 0 V
1367 0 R
-63 0 V
1768 1358 M
63 0 V
1367 0 R
-63 0 V
1768 1477 M
63 0 V
1367 0 R
-63 0 V
1768 1596 M
63 0 V
1367 0 R
-63 0 V
1768 1715 M
63 0 V
1367 0 R
-63 0 V
1768 1833 M
63 0 V
1367 0 R
-63 0 V
1768 1952 M
63 0 V
1367 0 R
-63 0 V
1768 1121 M
0 63 V
0 768 R
0 -63 V
231 -768 R
0 63 V
0 768 R
0 -63 V
230 -768 R
0 63 V
0 768 R
0 -63 V
231 -768 R
0 63 V
0 768 R
0 -63 V
231 -768 R
0 63 V
0 768 R
0 -63 V
230 -768 R
0 63 V
0 768 R
0 -63 V
231 -768 R
0 63 V
0 768 R
0 -63 V
1.000 UL
LTb
1768 1121 M
1430 0 V
0 831 V
-1430 0 V
0 -831 V
1.000 UL
LTb
1883 1833 M
-38 -95 V
3 30 R
-3 -30 V
18 24 V
1.000 UL
LTb
1883 1572 M
0 101 V
7 -30 R
-7 30 V
-8 -30 V
1.000 UL
LT0
2084 1569 M
-7 4 V
-6 3 V
-7 4 V
-6 3 V
-6 3 V
-7 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-5 4 V
-6 3 V
-6 4 V
-5 3 V
-6 3 V
-5 4 V
-6 3 V
-5 4 V
-5 3 V
-5 3 V
-6 4 V
-5 3 V
-5 4 V
-4 3 V
-5 3 V
-5 4 V
-5 3 V
-4 3 V
-5 4 V
-4 3 V
-5 4 V
-4 3 V
-4 3 V
-4 4 V
-5 3 V
-4 4 V
-4 3 V
-4 3 V
-3 4 V
-4 3 V
-4 4 V
-4 3 V
-3 3 V
-4 4 V
-3 3 V
-4 4 V
-3 3 V
-3 3 V
-3 4 V
-4 3 V
-3 4 V
-3 3 V
-3 3 V
-2 4 V
-3 3 V
-3 4 V
-3 3 V
-2 3 V
-3 4 V
-2 3 V
-3 4 V
-2 3 V
-2 3 V
-3 4 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-2 3 V
-1 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
0 3 V
-1 4 V
0 3 V
-1 3 V
0 4 V
-1 3 V
0 4 V
-1 3 V
0 3 V
0 4 V
0 3 V
0 4 V
1.000 UL
LT0
2756 1223 M
-22 12 V
-22 11 V
-22 11 V
-22 11 V
-21 11 V
-20 11 V
-21 10 V
-20 11 V
-20 10 V
-19 10 V
-19 10 V
-19 9 V
-19 10 V
-18 9 V
-18 10 V
-17 9 V
-17 9 V
-18 8 V
-16 9 V
-17 8 V
-16 9 V
-16 8 V
-16 8 V
-15 8 V
-15 8 V
-15 7 V
-15 8 V
-14 7 V
-14 8 V
-14 7 V
-14 7 V
-13 7 V
-13 6 V
-13 7 V
-13 7 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-11 6 V
-11 6 V
-11 6 V
-11 5 V
-10 5 V
-10 6 V
-10 5 V
-10 5 V
-10 5 V
-9 5 V
-9 4 V
-9 5 V
-9 4 V
-8 5 V
-9 4 V
-8 4 V
-8 4 V
-8 4 V
-7 4 V
-8 4 V
-7 4 V
-7 3 V
-6 4 V
-7 3 V
-6 4 V
-7 3 V
-6 3 V
-5 3 V
-6 3 V
-5 2 V
-6 3 V
-5 3 V
-5 2 V
-4 3 V
-5 2 V
-4 2 V
-4 2 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 1 V
-3 2 V
-3 1 V
-2 2 V
-3 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
1.000 UL
LT0
3152 1121 M
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 1 V
-4 0 V
-5 0 V
-4 0 V
-5 1 V
-4 0 V
-5 0 V
-4 1 V
-4 0 V
-5 0 V
-4 1 V
-5 0 V
-4 1 V
-4 0 V
-5 1 V
-4 0 V
-4 1 V
-4 0 V
-5 1 V
-4 1 V
-4 0 V
-4 1 V
-5 1 V
-4 0 V
-4 1 V
-4 1 V
-4 1 V
-5 1 V
-4 0 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 2 V
-4 1 V
-4 1 V
-4 1 V
-4 2 V
-4 1 V
-3 1 V
-4 1 V
-4 2 V
-4 1 V
-4 1 V
-4 2 V
-3 1 V
-4 1 V
-4 2 V
-4 1 V
-3 2 V
-4 1 V
-4 2 V
-4 1 V
-3 2 V
-4 1 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 2 V
-4 1 V
-4 2 V
-3 2 V
-4 1 V
-4 2 V
-3 1 V
-4 2 V
-3 2 V
-4 1 V
-3 2 V
-4 2 V
-3 2 V
-4 1 V
-4 2 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
0.600 UP
1.000 UL
LT6
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
2084 1569 CircleF
0.600 UP
1.000 UL
LT6
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
2756 1223 CircleF
0.600 UP
1.000 UL
LT6
3152 1121 CircleF
stroke
grestore
end
showpage
}}%
\put(1837,1536){\makebox(0,0)[l]{$E_{\rm av}$}}%
\put(1906,1833){\makebox(0,0)[l]{$E_{\rm typ}$}}%
\put(2483,871){\makebox(0,0){$R$}}%
\put(1468,1536){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3152,1021){\makebox(0,0){0.6}}%
\put(2921,1021){\makebox(0,0){0.5}}%
\put(2691,1021){\makebox(0,0){0.4}}%
\put(2460,1021){\makebox(0,0){0.3}}%
\put(2229,1021){\makebox(0,0){0.2}}%
\put(1999,1021){\makebox(0,0){0.1}}%
\put(1768,1021){\makebox(0,0){0}}%
\put(1718,1952){\makebox(0,0)[r]{0.7}}%
\put(1718,1833){\makebox(0,0)[r]{0.6}}%
\put(1718,1715){\makebox(0,0)[r]{0.5}}%
\put(1718,1596){\makebox(0,0)[r]{0.4}}%
\put(1718,1477){\makebox(0,0)[r]{0.3}}%
\put(1718,1358){\makebox(0,0)[r]{0.2}}%
\put(1718,1240){\makebox(0,0)[r]{0.1}}%
\put(1718,1121){\makebox(0,0)[r]{0}}%
\put(3274,426){\makebox(0,0)[l]{$p_c$}}%
\put(2394,627){\makebox(0,0)[l]{$p_e$}}%
\put(1045,1004){\makebox(0,0)[l]{$p_y$}}%
\put(635,1105){\makebox(0,0)[l]{$E_{\rm av}$}}%
\put(752,1683){\makebox(0,0)[l]{$E_{\rm typ}$}}%
\put(1925,50){\makebox(0,0){$p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3333,200){\makebox(0,0){0.5}}%
\put(2746,200){\makebox(0,0){0.4}}%
\put(2160,200){\makebox(0,0){0.3}}%
\put(1573,200){\makebox(0,0){0.2}}%
\put(987,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.7}}%
\put(350,1809){\makebox(0,0)[r]{0.6}}%
\put(350,1557){\makebox(0,0)[r]{0.5}}%
\put(350,1306){\makebox(0,0)[r]{0.4}}%
\put(350,1054){\makebox(0,0)[r]{0.3}}%
\put(350,803){\makebox(0,0)[r]{0.2}}%
\put(350,551){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

